Time-optimal Design and Control of Electric Race Cars Equipped with Multi-speed Transmissions

This paper presents a framework to jointly optimize the design and control of an electric race car equipped with a multiple-gear transmission, specifically accounting for the discrete gearshift dynamics. We formulate the problem as a mixed-integer optimal control problem, and deal with its complexity by combining convex optimization and Pontryagin's Minimum Principle in a computationally efficient iterative algorithm satisfying necessary conditions for optimality upon convergence. Finally, we leverage our framework to compute the achievable lap time of a race car equipped with a fixed-gear transmission, a continuously variable transmission and a multiple-gear transmission with 2 to 4 speeds, revealing that a multiple-gear transmission can strike the best trade-off in terms of electric motor control, and transmission weight and efficiency, ultimately yielding the overall best lap time.

==> Figures/diagram.tex <==
\def\nodeSize{8.3mm}
\def\smallNodeSize{.5*\nodeSize}
\tikzstyle{blockAlg} = [draw, rectangle, minimum height=\nodeSize, minimum width=\nodeSize, align=center, thick]
\tikzstyle{blockBkg} = [draw, rectangle,drop shadow,top color=white, minimum height=\nodeSize, minimum width=\nodeSize, align=center, thick]
\tikzstyle{blockSmall} = [draw, rectangle, minimum height=\smallNodeSize, minimum width=\nodeSize, align=center, thick]

\tikzset{
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	}
}

\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
%(9.5cm-3em*5)/6
\def\distanceNodes{8mm}
\def\spacer{0.54em}
\pgfmathsetlengthmacro\frameSize{(.5*\nodeSize+\spacer)}
\pgfmathsetlengthmacro\smallFrameSize{(.5*\smallNodeSize+\spacer)}
\begin{footnotesize}
	\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth,	]
		\tikzstyle{every node}=[font=\footnotesize]

		% Nodes
		\node[blockBkg] at (current page.north west) (es) {\parbox[b][2em]{2em}{\centering BAT}};
		\node[draw,circle,anchor=west] at ($(es.east)+(\distanceNodes,0)$) (sum1) {};
		\node[blockAlg,anchor=west] at ($(sum1.east)+(\distanceNodes,0)$) (inv) {\parbox[b][2em]{2em}{\centering INV}};
		\node[blockAlg,anchor=west] at ($(inv.east)+(\distanceNodes,0)$) (mot) {\parbox[b][2em]{2em}{\centering EM}};
		\node[blockAlg,anchor=west] at ($(mot.east)+(\distanceNodes,0)$) (trans) {\parbox[b][2em]{2em}{\centering GB}};
%		\node[draw,anchor=west,circle] at ($(trans.east)+(\distanceNodes,0)$) (sum2) {};
		\node[blockBkg,anchor=west] at ($(trans.east)+(\distanceNodes,0)$) (wheel) {\parbox[b][2em]{2em}{\centering W}};
		
		\node[blockSmall,anchor=north west] at ($(inv.south west)+(0,-2*\spacer)$) (fgt) {FGT};
		\node[blockSmall] at ($(fgt)+(0,-\frameSize)$) (mgt) {MGT};
		\node[blockSmall] at ($(mgt)+(0,-\frameSize)$) (cvt) {CVT};
		
		% Arrows
		\draw[<->] (es) -- (sum1) node[midway,above] {\parbox[t][2.7mm]{\distanceNodes}{\centering $P_\mathrm{b}$}};
		\draw[<->] (sum1) -- (inv) node[midway,above] {\parbox[t][2.7mm]{\distanceNodes}{\centering $P_\mathrm{dc}$}};
		\draw[->] (sum1) --++(0,-1.5*\distanceNodes) node[below] {\parbox[t][2.7mm]{\distanceNodes}{\centering $P_\mathrm{aux}$}};
		\draw[<->] (inv) -- (mot) node[midway,above] {\parbox[t][2.7mm]{\distanceNodes}{\centering $P_\mathrm{ac}$}};
		\draw[<->] (mot) -- (trans) node[midway,above] {\parbox[t][2.7mm]{\distanceNodes}{\centering $P_\mathrm{m}$}};
		\draw[<->] (trans) -- (wheel) node[midway,above] {\parbox[t][2.7mm]{\distanceNodes}{\centering $P_\mathrm{gb}$}};
%		\draw[<->] (sum2) -- (wheel) node[midway,above] {$P_\mathrm{p}$};
%		\draw[->] (sum2) --++(0,-1.5*\distanceNodes) node[below] {$P_\mathrm{brk}$};
		
		% Dashed box	
		\begin{pgfonlayer}{bg}
		\draw[dashed,line width=1.5,color=black!20] 
		($(cvt.south west)  +(-\spacer,-\spacer)$) -| 
		($(trans.north east)+( \spacer, \spacer)$) --
		($(trans.north west)+(-\spacer, \spacer)$) |- 
		($(fgt.north west)  +(-\spacer, \spacer)$) -| 
		($(cvt.south west)  +(-\spacer,-\spacer)$);
		\end{pgfonlayer}
		% Transmission text
		\node[text width=2.6cm,anchor=west] at ($(fgt.east)+(.25*\distanceNodes,0)$) (fgt1) {$\gamma=\gamma_1$};
		\node[text width=2.6cm,anchor=west] at ($(mgt.east)+(.25*\distanceNodes,0)$) (mgt1)  {$\gamma\in\{\gamma_1,\dots,\gamma_{n_\mathrm{gear}}\}$};
		\node[text width=2.6cm,anchor=west] at ($(cvt.east)+(.25*\distanceNodes,0)$) (cvt1) {$\gamma\in[\gamma_\mathrm{min},\gamma_\mathrm{max}]$};
		
		% Battery states
		\draw (es.north east) [partial ellipse=270:180:{\nodeSize} and {0.5*\nodeSize}];
		\node[text width=\nodeSize,align=right] at ($(es.north)+(0em,-1.8mm)$) (bat1) {$E_\mathrm{bat}$};
		
		% Motor states
%		\draw (mot.north east) [partial ellipse=270:180:{\nodeSize} and {0.5*\nodeSize}];
%		\node[text width=\nodeSize,align=right] at ($(mot.north)+(-0.2em,-.7em)$) (bat1) {$\vartheta_\mathrm{m}$};
		
		% Kinetic states
		\draw (wheel.north east) [partial ellipse=270:180:{\nodeSize} and {0.5*\nodeSize}];
		\node[text width=\nodeSize,align=right] at ($(wheel.north)+(0em,-1.8mm)$)  {$E_\mathrm{kin}$};
		
	\end{tikzpicture}
\end{footnotesize}

\vspace{-0.9em}


==> Figures/it_scheme_phys2.tex <==
%\def\columnwidth{30em}
\def\nodeWidth{18em}
\def\nodeWidthSmall{4em}
\def\nodeHeight{2em}
\def\nodeHeightSmall{.5\nodeHeight}
\tikzstyle{blockAlg} = [draw, rectangle, minimum height=\nodeHeight, minimum width=\nodeWidth, align=center, inner sep=10pt, thick]
\tikzstyle{blockSquare} = [draw, rectangle, minimum height=\nodeHeightSmall, minimum width=\nodeHeightSmall, align=center, inner sep=10pt, thick]

\tikzset{
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	}
}


\usetikzlibrary{arrows.meta}
\def\offcenter{0.2*\nodeWidth}
\def\distanceNodes{2.1em}
\def\spacer{0.5*\distanceNodes}
\begin{tikzpicture}[scale=1, every node/.append style={outer sep=0pt}, >=stealth,	]
	
	\node[blockAlg,inner sep=4pt]    at (0,0)                          (cp)   {\parbox[c][\nodeHeight]{\nodeWidth}{\centering  Continuous Optimization \\ $(x^k,\lambda^k,c_\mathrm{C}^k) = \textnormal{\ac{cp}}(b^{k-1})$}};
	\node[blockSquare,anchor=north,inner sep=4pt] at ($(cp.south)+(0,-\distanceNodes)$) (da)  {\parbox[c][\nodeHeightSmall]{7.2em-8pt}{\centering  Damping}};
	\node[blockAlg   ,anchor=north,inner sep=4pt] at ($(da.south)+(0,-\distanceNodes)$) (gp)   {\parbox[c][\nodeHeight]{\nodeWidth}{\centering  Gearshift Optimization \\ $(b^k,c_\mathrm{G}^k) = \textnormal{\ac{gp}}(x^k,\tilde{\lambda}^k)$}};
	\node[blockSquare   ,anchor=north,inner sep=4pt] at ($(gp.south)+(0,-\distanceNodes)$) (ch)   {\parbox[c][\nodeHeightSmall]{\nodeWidth}{\centering  Converged?}};
	\node[blockSquare   ,anchor=south west,inner sep=4pt] at ($(cp.north west)+(0,\distanceNodes)$) (k1)    {\parbox[c][\nodeHeightSmall]{\nodeWidthSmall}{\centering  $k=k+1$}};	
	
	\node[blockSquare,anchor=south,inner sep=4pt] at ($(cp.north)+(0   ,\distanceNodes)$)      (k0)    {\parbox[c][\nodeHeightSmall]{\nodeWidthSmall}{\centering  $k=1$}};
	
	% Arrows
	\draw[-{Latex[round]}] (k0) -- (cp) node[midway,left] {$b^0$};
	\draw[-{Latex[round]}] (cp) -- (da) node[midway,left] {$x^k,\lambda^k$};
	\draw[-{Latex[round]}] (da) -- (gp) node[midway,left] {${x}^k,\tilde{\lambda}^k$};
	\draw[-{Latex[round]}] (gp) -- (ch) node[midway,left] {$b^{k},c^k_\mathrm{G}$};
	
	
	\draw[-]  ($(ch.south west)+(\offcenter,0)$) -- 	($(ch.south west)+(\offcenter,-\distanceNodes)$) node[midway,left] {No};
	\draw[-{Latex[round]}]  (k1) -- (k1 |- cp.north) 			  node[midway,left] {$b^{k-1}$};
	
	\draw[-{Latex[round]}]  ($(ch.south west)+(\offcenter,0)$) -- 	($(ch.south west)+(\offcenter,-\distanceNodes)$) -- ($(ch.south west)+(-\spacer,-\distanceNodes)$) |- 	(k1.west); 
%	($(k1.south west)+(-\spacer,-\spacer)$) |- 
%	($(ch.south west) + (\offcenter,\spacer)$) --
%	($(cp.north west) + (\offcenter,0)$);
	
	\draw[-{Latex[round]}] ($(ch.south east)+(-\offcenter,0)$) -- 	($(ch.south east)+(-\offcenter,-\distanceNodes)$) node[below] {$x^\star,b^\star,c^\star$};	
	\draw[-]  ($(ch.south east)+(-\offcenter,0)$) -- 	($(ch.south east)+(-\offcenter,-\distanceNodes)$) node[midway,left] {Yes};
	
	
	\path  ($(cp.south east) + (\spacer,-\spacer)$) --
	($(gp.north east) + (\spacer,\spacer)$)	  node[midway,left] {$x^k,\lambda^k,c^k_\mathrm{C}$};
	
	
	\draw[-{Latex[round]}] ($(cp.south east) + (-\offcenter,0)$) --
	($(cp.south east) + (-\offcenter,-\spacer)$) -|
	($(ch.north east)  +(\spacer,\spacer)$) -| 
	($(ch.north east)  +(-\offcenter,0)$);
	
	
\end{tikzpicture}
%\vspace{-.5em}

